Warm-starting Strategies in Scalarization Methods for Multi-Objective Optimization

We explore how warm-starting strategies can be integrated into scalarization-based approaches for multi-objective optimization in (mixed) integer linear programming. Scalarization methods remain widely used classical techniques to compute Pareto-optimal solutions in applied settings. They are favored due to their algorithmic simplicity and broad applicability across continuous and integer programs with an arbitrary number of objectives. While warm-starting has been applied in this context before, a systematic methodology and analysis remain lacking. We address this gap by providing a theoretical characterization of warm-starting within scalarization methods, focusing on the sequencing of subproblems. However, optimizing the order of subproblems to maximize warm-start efficiency may conflict with alternative criteria, such as early identification of infeasible regions. We quantify these trade-offs through an extensive computational study.

==> graphics/ecm++.tex <==
\begin{adjustbox}{trim=0pt 30pt 0pt 0pt, clip}
\begin{tikzpicture}

 % Feasible set: light gray, fitting into 4x4 grid
    \begin{scope}
    \fill[gray!20]
      (0.0,2.2)
      .. controls (0.4,3.5) and (2.0,3.5) .. (2.4,2.7)
      .. controls (4.2,1.5) and (2.7,-1.7) .. (1.5,1.2)
      .. controls (0.6,1.4) and (1.0,1.8) .. (0.8,1.9)
      -- cycle;
    %\node at (1.8,2.2) {\small \textcolor{gray}{Feasible Set}};
    \end{scope}

  % Main axis with 4x4 grid, 5cm x 5cm, no tick labels
  \begin{axis}[
    width=5cm, height=5cm,
    xmin=0, xmax=4.2, ymin=0, ymax=4.2,
    axis lines=middle,
    xlabel={$f_2$}, ylabel={$f_3$},
    xtick={1,2,3,4},
    ytick={1,2,3,4},
    xticklabels={,,},
    yticklabels={,,},
    grid=major,
    grid style={gray!50},
    axis line style={black},
    tick style={black},
    minor tick num=0,
    clip=false,
    xlabel style={at={(current axis.right of origin)}, anchor=west},
  ylabel style={at={(current axis.above origin)}, anchor=south},
  ]

    % Vertical ε2 lines
    \addplot[thick, gray!70, dashed] coordinates {(1,0) (1,4)};
    \node at (axis cs:1,0) [below] {$\varepsilon_2^1$};
    
    \addplot[thick, gray!70, dashed] coordinates {(2,0) (2,4)};
    \node at (axis cs:2,0) [below] {$\varepsilon_2^2$};

    \addplot[thick, gray!70, dashed] coordinates {(3,0) (3,4)};
    \node at (axis cs:3,0) [below] {$\varepsilon_2^3$};
    
    \addplot[thick, gray!70, dashed] coordinates {(4,0) (4,4)};
    \node at (axis cs:4,0) [below] {$\varepsilon_2^4$};

    % Horizontal ε3 lines
    \addplot[thick, gray!70, dashed] coordinates {(0,1) (4,1)};
    \node at (axis cs:0,1) [left] {$\varepsilon_3^1$};
    
    \addplot[thick, gray!70, dashed] coordinates {(0,2) (4,2)};
    \node at (axis cs:0,2) [left] {$\varepsilon_3^2$};

    \addplot[thick, gray!70, dashed] coordinates {(0,3) (4,3)};
    \node at (axis cs:0,3) [left] {$\varepsilon_3^3$};

    \addplot[thick, gray!70, dashed] coordinates {(0,4) (4,4)};
    \node at (axis cs:0,4) [left] {$\varepsilon_3^4$};

    % Black point at (1.8, 2.5)
    \coordinate (p1) at (axis cs:0.9,3.8);
    \fill[black] (p1) circle[radius=1.5pt];
    \coordinate (p2) at (axis cs:1.9,3.9);
    \fill[black] (p2) circle[radius=1.5pt];
    \coordinate (p3) at (axis cs:3.0,3.2);
    \fill[black] (p3) circle[radius=1.5pt];
    \coordinate (p4) at (axis cs:0.9,2.8);
    \fill[black] (p4) circle[radius=1.5pt];
    \coordinate (p5) at (axis cs:1.9,2.9);
    \fill[black] (p5) circle[radius=1.5pt];
    \coordinate (p6) at (axis cs:2.8,2.8);
    \fill[black] (p6) circle[radius=1.5pt];
    \coordinate (p7) at (axis cs:3.8,2.1);
    \fill[black] (p7) circle[radius=1.5pt];
    \coordinate (p9) at (axis cs:1.8,1.8);
    \fill[black] (p9) circle[radius=1.5pt];
    \coordinate (p10) at (axis cs:2.8,1.8);
    \fill[black] (p10) circle[radius=1.5pt];
    \coordinate (p11) at (axis cs:3.9,1.4);
    \fill[black] (p11) circle[radius=1.5pt];
    \coordinate (p12) at (axis cs:2.8,0.9);
    \fill[black] (p12) circle[radius=1.5pt];
    \coordinate (p13) at (axis cs:3.8,0.9);
    \fill[black] (p13) circle[radius=1.5pt];
    


    % Cross out cells
    \draw[red] (axis cs:0,0) -- (axis cs:1,1);
    \draw[red] (axis cs:1,0) -- (axis cs:0,1);
    \draw[red] (axis cs:1,0) -- (axis cs:2,1);
    \draw[red] (axis cs:1,1) -- (axis cs:2,0);
    \draw[red] (axis cs:0,1) -- (axis cs:1,2);
    \draw[red] (axis cs:0,2) -- (axis cs:1,1);

    % draw numbers 
    \node[font=\tiny, gray, fill=white, opacity=0.8] at (axis cs: 0+0.5, 0+0.5) {1};
    \node[font=\tiny, gray, fill=white, opacity=0.8] at (axis cs: 1+0.5, 0+0.5) {2};
    \node[font=\tiny, gray] at (axis cs: 2+0.5, 0+0.5) {3};
    \node[font=\tiny, gray] at (axis cs: 3+0.5, 0+0.5) {4};
    \node[font=\tiny, gray, fill=white, opacity=0.8] at (axis cs: 0+0.5, 1+0.5) {5};
    \node[font=\tiny, gray] at (axis cs: 1+0.5, 1+0.5) {6};
    \node[font=\tiny, gray] at (axis cs: 2+0.5, 1+0.5) {7};
    \node[font=\tiny, gray] at (axis cs: 3+0.5, 1+0.5) {8};
    \node[font=\tiny, gray] at (axis cs: 0+0.5, 2+0.5) {9};
    \node[font=\tiny, gray] at (axis cs: 1+0.5, 2+0.5) {10};
    \node[font=\tiny, gray] at (axis cs: 2+0.5, 2+0.5) {11};
    \node[font=\tiny, gray] at (axis cs: 3+0.5, 2+0.5) {12};
    \node[font=\tiny, gray] at (axis cs: 0+0.5, 3+0.5) {13};
    \node[font=\tiny, gray] at (axis cs: 1+0.5, 3+0.5) {14};
    \node[font=\tiny, gray] at (axis cs: 2+0.5, 3+0.5) {15};
    \node[font=\tiny, gray] at (axis cs: 3+0.5, 3+0.5) {16};

    % draw arrows
    \draw[->,-stealth, blue, shorten >=2pt, shorten <=2pt] (p1) -- (p2);
    \draw[->,-stealth, blue, shorten >=2pt, shorten <=2pt] (p2) -- (p3);
    \draw[->,-stealth, blue, shorten >=2pt, shorten <=2pt] (p4) -- (p1);
    \draw[->,-stealth, blue, shorten >=2pt, shorten <=2pt] (p4) -- (p5);
    \draw[->,-stealth, blue, shorten >=2pt, shorten <=2pt] (p5) -- (p6);
    \draw[->,-stealth, blue, shorten >=2pt, shorten <=2pt] (p6) -- (p7);
    \draw[->,-stealth, blue, shorten >=2pt, shorten <=2pt] (p9) -- (p10);
    \draw[->,-stealth, blue, shorten >=2pt, shorten <=2pt] (p10) -- (p11);
    \draw[->,-stealth, blue, shorten >=2pt, shorten <=2pt] (p12) -- (p13);
    \draw[->, -stealth, blue, shorten >=2pt, shorten <=2pt]
  (p3) .. controls +(0.0,0.5) and +(0.5,0.5) .. (p3);


  \end{axis}

\end{tikzpicture}

\end{adjustbox}

==> graphics/ecm-+.tex <==
\begin{adjustbox}{trim=0pt 30pt 0pt 0pt, clip}
\begin{tikzpicture}

 % Feasible set: light gray, fitting into 4x4 grid
    \begin{scope}
    \fill[gray!20]
      (0.0,2.2)
      .. controls (0.4,3.5) and (2.0,3.5) .. (2.4,2.7)
      .. controls (4.2,1.5) and (2.7,-1.7) .. (1.5,1.2)
      .. controls (0.6,1.4) and (1.0,1.8) .. (0.8,1.9)
      -- cycle;
    %\node at (1.8,2.2) {\small \textcolor{gray}{Feasible Set}};
    \end{scope}

  % Main axis with 4x4 grid, 5cm x 5cm, no tick labels
  \begin{axis}[
    width=5cm, height=5cm,
    xmin=0, xmax=4.2, ymin=0, ymax=4.2,
    axis lines=middle,
    xlabel={$f_2$}, ylabel={$f_3$},
    xtick={1,2,3,4},
    ytick={1,2,3,4},
    xticklabels={,,},
    yticklabels={,,},
    grid=major,
    grid style={gray!50},
    axis line style={black},
    tick style={black},
    minor tick num=0,
    clip=false,
    xlabel style={at={(current axis.right of origin)}, anchor=west},
  ylabel style={at={(current axis.above origin)}, anchor=south},
  ]

    % Vertical ε2 lines
    \addplot[thick, gray!70, dashed] coordinates {(1,0) (1,4)};
    \node at (axis cs:1,0) [below] {$\varepsilon_2^4$};
    
    \addplot[thick, gray!70, dashed] coordinates {(2,0) (2,4)};
    \node at (axis cs:2,0) [below] {$\varepsilon_2^3$};

    \addplot[thick, gray!70, dashed] coordinates {(3,0) (3,4)};
    \node at (axis cs:3,0) [below] {$\varepsilon_2^2$};
    
    \addplot[thick, gray!70, dashed] coordinates {(4,0) (4,4)};
    \node at (axis cs:4,0) [below] {$\varepsilon_2^1$};

    % Horizontal ε3 lines
    \addplot[thick, gray!70, dashed] coordinates {(0,1) (4,1)};
    \node at (axis cs:0,1) [left] {$\varepsilon_3^1$};
    
    \addplot[thick, gray!70, dashed] coordinates {(0,2) (4,2)};
    \node at (axis cs:0,2) [left] {$\varepsilon_3^2$};

    \addplot[thick, gray!70, dashed] coordinates {(0,3) (4,3)};
    \node at (axis cs:0,3) [left] {$\varepsilon_3^3$};

    \addplot[thick, gray!70, dashed] coordinates {(0,4) (4,4)};
    \node at (axis cs:0,4) [left] {$\varepsilon_3^4$};

    % Black point at (1.8, 2.5)
    \coordinate (p1) at (axis cs:0.9,3.8);
    \fill[black] (p1) circle[radius=1.5pt];
    \coordinate (p2) at (axis cs:1.9,3.9);
    \fill[black] (p2) circle[radius=1.5pt];
    \coordinate (p3) at (axis cs:3.0,3.2);
    \fill[black] (p3) circle[radius=1.5pt];
    \coordinate (p4) at (axis cs:0.9,2.8);
    \fill[black] (p4) circle[radius=1.5pt];
    \coordinate (p5) at (axis cs:1.9,2.9);
    \fill[black] (p5) circle[radius=1.5pt];
    \coordinate (p6) at (axis cs:2.8,2.8);
    \fill[black] (p6) circle[radius=1.5pt];
    \coordinate (p7) at (axis cs:3.8,2.1);
    \fill[black] (p7) circle[radius=1.5pt];
    \coordinate (p9) at (axis cs:1.8,1.8);
    \fill[black] (p9) circle[radius=1.5pt];
    \coordinate (p10) at (axis cs:2.8,1.8);
    \fill[black] (p10) circle[radius=1.5pt];
    \coordinate (p11) at (axis cs:3.9,1.4);
    \fill[black] (p11) circle[radius=1.5pt];
    \coordinate (p12) at (axis cs:2.8,0.9);
    \fill[black] (p12) circle[radius=1.5pt];
    \coordinate (p13) at (axis cs:3.8,0.9);
    \fill[black] (p13) circle[radius=1.5pt];
    


    % Cross out cells
    \draw[red] (axis cs:0,0) -- (axis cs:2,1);
    \draw[red] (axis cs:2,0) -- (axis cs:0,1);
    \draw[red] (axis cs:0,1) -- (axis cs:1,2);
    \draw[red] (axis cs:0,2) -- (axis cs:1,1);

    % draw numbers 
    \node[font=\tiny, gray] at (axis cs: 0+0.5, 0+0.5) {4};
    \node[font=\tiny, gray] at (axis cs: 1+0.5, 0+0.5) {3};
    \node[font=\tiny, gray] at (axis cs: 2+0.5, 0+0.5) {2};
    \node[font=\tiny, gray] at (axis cs: 3+0.5, 0+0.5) {1};
    \node[font=\tiny, gray, fill=white, opacity=0.8] at (axis cs: 0+0.5, 1+0.5) {8};
    \node[font=\tiny, gray] at (axis cs: 1+0.5, 1+0.5) {7};
    \node[font=\tiny, gray] at (axis cs: 2+0.5, 1+0.5) {6};
    \node[font=\tiny, gray] at (axis cs: 3+0.5, 1+0.5) {5};
    \node[font=\tiny, gray] at (axis cs: 0+0.5, 2+0.5) {12};
    \node[font=\tiny, gray] at (axis cs: 1+0.5, 2+0.5) {11};
    \node[font=\tiny, gray] at (axis cs: 2+0.5, 2+0.5) {10};
    \node[font=\tiny, gray] at (axis cs: 3+0.5, 2+0.5) {9};
    \node[font=\tiny, gray] at (axis cs: 0+0.5, 3+0.5) {16};
    \node[font=\tiny, gray] at (axis cs: 1+0.5, 3+0.5) {15};
    \node[font=\tiny, gray] at (axis cs: 2+0.5, 3+0.5) {14};
    \node[font=\tiny, gray] at (axis cs: 3+0.5, 3+0.5) {13};

    % draw arrows
    \draw[->,-stealth, blue, shorten >=2pt, shorten <=2pt] (p4) -- (p1);
    \draw[->,-stealth, blue, shorten >=2pt, shorten <=2pt] (p5) -- (p2);
    \draw[->,-stealth, blue, shorten >=2pt, shorten <=2pt] (p6) -- (p3);
    \draw[->,-stealth, blue, shorten >=2pt, shorten <=2pt] (p7) -- (p3);
    \draw[->,-stealth, blue, shorten >=2pt, shorten <=2pt] (p9) -- (p5);
    \draw[->,-stealth, blue, shorten >=2pt, shorten <=2pt] (p10) -- (p6);
    \draw[->,-stealth, blue, shorten >=2pt, shorten <=2pt] (p11) -- (p7);
    \draw[->,-stealth, blue, shorten >=2pt, shorten <=2pt] (p12) -- (p10);
    \draw[->,-stealth, blue, shorten >=2pt, shorten <=2pt] (p13) -- (p11);




  \end{axis}

\end{tikzpicture}

\end{adjustbox}

==> graphics/ecm--.tex <==
\begin{adjustbox}{trim=0pt 30pt 0pt 0pt, clip}
\begin{tikzpicture}
 % Feasible set: light gray, fitting into 4x4 grid
    \begin{scope}
    \fill[gray!20]
      (0.0,2.2)
      .. controls (0.4,3.5) and (2.0,3.5) .. (2.4,2.7)
      .. controls (4.2,1.5) and (2.7,-1.7) .. (1.5,1.2)
      .. controls (0.6,1.4) and (1.0,1.8) .. (0.8,1.9)
      -- cycle;
    %\node at (1.8,2.2) {\small \textcolor{gray}{Feasible Set}};
    \end{scope}

  % Main axis with 4x4 grid, 5cm x 5cm, no tick labels
  \begin{axis}[
    width=5cm, height=5cm,
    xmin=0, xmax=4.2, ymin=0, ymax=4.2,
    axis lines=middle,
    xlabel={$f_2$}, ylabel={$f_3$},
    xtick={1,2,3,4},
    ytick={1,2,3,4},
    xticklabels={,,},
    yticklabels={,,},
    grid=major,
    grid style={gray!50},
    axis line style={black},
    tick style={black},
    minor tick num=0,
    clip=false,
    xlabel style={at={(current axis.right of origin)}, anchor=west},
  ylabel style={at={(current axis.above origin)}, anchor=south},
  ]

    % Vertical ε2 lines
    \addplot[thick, gray!70, dashed] coordinates {(1,0) (1,4)};
    \node at (axis cs:1,0) [below] {$\varepsilon_2^4$};
    
    \addplot[thick, gray!70, dashed] coordinates {(2,0) (2,4)};
    \node at (axis cs:2,0) [below] {$\varepsilon_2^3$};

    \addplot[thick, gray!70, dashed] coordinates {(3,0) (3,4)};
    \node at (axis cs:3,0) [below] {$\varepsilon_2^2$};
    
    \addplot[thick, gray!70, dashed] coordinates {(4,0) (4,4)};
    \node at (axis cs:4,0) [below] {$\varepsilon_2^1$};

    % Horizontal ε3 lines
    \addplot[thick, gray!70, dashed] coordinates {(0,1) (4,1)};
    \node at (axis cs:0,1) [left] {$\varepsilon_3^4$};
    
    \addplot[thick, gray!70, dashed] coordinates {(0,2) (4,2)};
    \node at (axis cs:0,2) [left] {$\varepsilon_3^3$};

    \addplot[thick, gray!70, dashed] coordinates {(0,3) (4,3)};
    \node at (axis cs:0,3) [left] {$\varepsilon_3^2$};

    \addplot[thick, gray!70, dashed] coordinates {(0,4) (4,4)};
    \node at (axis cs:0,4) [left] {$\varepsilon_3^1$};

    % Black point at (1.8, 2.5)
    \coordinate (p1) at (axis cs:0.9,3.8);
    \fill[black] (p1) circle[radius=1.5pt];
    \coordinate (p2) at (axis cs:1.9,3.9);
    \fill[black] (p2) circle[radius=1.5pt];
    \coordinate (p3) at (axis cs:3.0,3.2);
    \fill[black] (p3) circle[radius=1.5pt];
    \coordinate (p4) at (axis cs:0.9,2.8);
    \fill[black] (p4) circle[radius=1.5pt];
    \coordinate (p5) at (axis cs:1.9,2.9);
    \fill[black] (p5) circle[radius=1.5pt];
    \coordinate (p6) at (axis cs:2.8,2.8);
    \fill[black] (p6) circle[radius=1.5pt];
    \coordinate (p7) at (axis cs:3.8,2.1);
    \fill[black] (p7) circle[radius=1.5pt];
    \coordinate (p9) at (axis cs:1.8,1.8);
    \fill[black] (p9) circle[radius=1.5pt];
    \coordinate (p10) at (axis cs:2.8,1.8);
    \fill[black] (p10) circle[radius=1.5pt];
    \coordinate (p11) at (axis cs:3.9,1.4);
    \fill[black] (p11) circle[radius=1.5pt];
    \coordinate (p12) at (axis cs:2.8,0.9);
    \fill[black] (p12) circle[radius=1.5pt];
    \coordinate (p13) at (axis cs:3.8,0.9);
    \fill[black] (p13) circle[radius=1.5pt];
    


    % Cross out cells
    \draw[red] (axis cs:0,0) -- (axis cs:2,1);
    \draw[red] (axis cs:2,0) -- (axis cs:0,1);
    \draw[red] (axis cs:0,1) -- (axis cs:1,2);
    \draw[red] (axis cs:0,2) -- (axis cs:1,1);

    % draw numbers 
    \node[font=\tiny, gray] at (axis cs: 0+0.5, 0+0.5) {16};
    \node[font=\tiny, gray] at (axis cs: 1+0.5, 0+0.5) {15};
    \node[font=\tiny, gray] at (axis cs: 2+0.5, 0+0.5) {14};
    \node[font=\tiny, gray] at (axis cs: 3+0.5, 0+0.5) {13};
    \node[font=\tiny, gray, fill=white, opacity=0.8] at (axis cs: 0+0.5, 1+0.5) {12};
    \node[font=\tiny, gray] at (axis cs: 1+0.5, 1+0.5) {11};
    \node[font=\tiny, gray] at (axis cs: 2+0.5, 1+0.5) {10};
    \node[font=\tiny, gray] at (axis cs: 3+0.5, 1+0.5) {9};
    \node[font=\tiny, gray] at (axis cs: 0+0.5, 2+0.5) {8};
    \node[font=\tiny, gray] at (axis cs: 1+0.5, 2+0.5) {7};
    \node[font=\tiny, gray] at (axis cs: 2+0.5, 2+0.5) {6};
    \node[font=\tiny, gray] at (axis cs: 3+0.5, 2+0.5) {5};
    \node[font=\tiny, gray] at (axis cs: 0+0.5, 3+0.5) {4};
    \node[font=\tiny, gray] at (axis cs: 1+0.5, 3+0.5) {3};
    \node[font=\tiny, gray] at (axis cs: 2+0.5, 3+0.5) {2};
    \node[font=\tiny, gray] at (axis cs: 3+0.5, 3+0.5) {1};
  \end{axis}
\end{tikzpicture}
\end{adjustbox}
